On the potential functions for a link diagram

For an oriented diagram of a link $L$ in the 3-sphere, Cho and Murakami defined the potential function whose critical point, slightly different from the usual sense, corresponds to a boundary parabolic $\mathrm{PSL}(2,\mathbb{C})$-representation of $\pi_1(S^3 \setminus L)$. They also showed that the volume and Chern-Simons invariant of such a representation can be computed from the potential function with its partial derivatives. In this paper, we extend the potential function to a $\mathrm{PSL}(2,\mathbb{C})$-representation that is not necessarily boundary parabolic. Under a mild assumption, it leads us to a combinatorial formula for computing the volume and Chern-Simons invariant of a $\mathrm{PSL}(2,\mathbb{C})$-representation of a closed 3-manifold.

==> cross.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cross.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{104.88188976bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79530133)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cross.pdf}}%
    \put(-0.02957247,0.15213876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(0.74125724,-0.03532916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.90683456,0.42306846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.47644741,0.81130845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.22468131,0.49590716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.69126518,0.63597697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.83134653,0.19823511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.36362353,0.01420803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cross.pdf}}%
    \put(0.53099915,0.49805077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cross.pdf}}%
    \put(0.37933983,0.2600991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z''$}}}%
  \end{picture}%
\endgroup%


==> cross_ratio_neg.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cross_ratio_neg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71312499)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cross_ratio_neg.pdf}}%
    \put(0.95850105,0.08433804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{m_\beta w_l}{w_k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cross_ratio_neg.pdf}}%
    \put(0.32763743,0.03762469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_j}{m_\beta w_m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cross_ratio_neg.pdf}}%
    \put(0.33302039,0.65400094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{m_\alpha w_l}{w_m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cross_ratio_neg.pdf}}%
    \put(0.9607212,0.60999856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_j}{m_\alpha w_k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cross_ratio_neg.pdf}}%
    \put(0.95001804,0.36005097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_m w_k}{w_j w_l}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cross_ratio_neg.pdf}}%
    \put(-0.5836195,2.09491649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10583333\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> cross_ratio_pos.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cross_ratio_pos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71314392)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cross_ratio_pos.pdf}}%
    \put(0.3472621,0.61518344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_m}{m_\beta w_j}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cross_ratio_pos.pdf}}%
    \put(0.95715768,0.67155985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{m_\beta w_k}{w_l}$}}}%
    \put(0.96555661,0.05624372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_k}{m_\alpha w_j}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cross_ratio_pos.pdf}}%
    \put(0.33251547,0.08396608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{m_\alpha w_m}{w_l}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cross_ratio_pos.pdf}}%
    \put(0.95351008,0.33867028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_j w_l}{w_m w_k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cross_ratio_pos.pdf}}%
  \end{picture}%
\endgroup%


==> crossing.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.37954207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30837757)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crossing.pdf}}%
    \put(0.1496553,0.1731147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_m$}}}%
    \put(0.2376992,0.09686963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_j$}}}%
    \put(0.31660461,0.17164215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k$}}}%
    \put(0.23629628,0.24249502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_l$}}}%
    \put(0.08476714,0.00779544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Positive crossing}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crossing.pdf}}%
    \put(0.64569078,0.17456354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_m$}}}%
    \put(0.73180506,0.09831828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_j$}}}%
    \put(0.81264032,0.17405605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k$}}}%
    \put(0.73040224,0.24394367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_l$}}}%
    \put(0.56523315,0.00924409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Negative crossing}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{crossing.pdf}}%
    \put(0.1173476,0.29030124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{\alpha}$}}}%
    \put(0.33265902,0.28999638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{\beta}$}}}%
    \put(0.61925321,0.28969701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{\alpha}$}}}%
    \put(0.83017411,0.28861603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{\beta}$}}}%
  \end{picture}%
\endgroup%


==> developing.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'developing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.31750825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47974566)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{developing.pdf}}%
    \put(0.22504025,0.4289286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{developing.pdf}}%
    \put(0.2301859,0.03029349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{developing.pdf}}%
    \put(0.06892592,0.15995122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{developing.pdf}}%
    \put(0.85328475,0.38872989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}$}}}%
    \put(0.10428193,0.42829002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu(p)$}}}%
    \put(0.10495883,0.04324953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu(q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{developing.pdf}}%
    \put(0.13352316,0.28899116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.27333875,0.31420554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{developing.pdf}}%
    \put(0.6950551,0.24506356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{e}_k$}}}%
    \put(0.52934303,0.269736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{e}_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{developing.pdf}}%
    \put(0.72227952,0.14197379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^0_k$}}}%
    \put(0.64928842,0.3255322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^1_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{developing.pdf}}%
    \put(0.56766117,0.35027125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^1_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{developing.pdf}}%
    \put(0.53471648,0.15340248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^0_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{developing.pdf}}%
    \put(0.17569138,0.29561083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{developing.pdf}}%
    \put(0.76309262,0.35781425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}$}}}%
    \put(0.83753737,0.17830404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{y}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{developing.pdf}}%
    \put(0.20261719,0.16978251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{developing.pdf}}%
    \put(0.8488833,0.33546965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_x$}}}%
    \put(0.8936757,0.26743941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{developing.pdf}}%
    \put(0.36448098,0.36790432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{developing.pdf}}%
    \put(0.92495316,0.34913446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g \cdot v_x$}}}%
  \end{picture}%
\endgroup%


==> developing2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'developing2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.31750825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47974566)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{developing2.pdf}}%
    \put(0.24868668,0.4289286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{developing2.pdf}}%
    \put(0.25383233,0.03029349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{developing2.pdf}}%
    \put(0.09939362,0.16336187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{developing2.pdf}}%
    \put(0.12792836,0.42829002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu(p)$}}}%
    \put(0.12860526,0.04324953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu(q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{developing2.pdf}}%
    \put(0.15716959,0.28899116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.30103238,0.30938519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{developing2.pdf}}%
    \put(0.55298946,0.269736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{e}_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{developing2.pdf}}%
    \put(0.78958206,0.14806732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^0_k$}}}%
    \put(0.71045183,0.35213515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^1_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{developing2.pdf}}%
    \put(0.59130759,0.35027125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^1_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{developing2.pdf}}%
    \put(0.55836291,0.15340248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^0_j$}}}%
    \put(0.65168482,0.10892854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{z}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{developing2.pdf}}%
    \put(0.75509016,0.26831511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{e}_k$}}}%
    \put(0.23137872,0.16785561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{developing2.pdf}}%
    \put(0.37940702,0.35973235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{developing2.pdf}}%
  \end{picture}%
\endgroup%


==> eigen.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eigen.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.44125775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31367846)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eigen.pdf}}%
    \put(0.17542904,0.1984852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{j}$}}}%
    \put(0.17676324,0.11834764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{k}$}}}%
    \put(0.03903749,0.16643145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eigen.pdf}}%
    \put(0.5655856,0.07064777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_j}{m_i w_k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eigen.pdf}}%
    \put(0.41567643,0.25786828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{m_i w_j}{w_k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eigen.pdf}}%
    \put(0.30709517,0.16224284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eigen.pdf}}%
    \put(0.7354716,0.16304476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{eigen.pdf}}%
    \put(0.12133891,0.22387087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{i}$}}}%
    \put(0.88347987,0.22515936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{eigen.pdf}}%
  \end{picture}%
\endgroup%


==> figure_eight_diagram.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_eight_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.79652801bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74009954)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_eight_diagram.pdf}}%
    \put(0.49550042,0.4984129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.70467553,0.46116068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.50495677,0.25564182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.51674873,0.10989775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.05195491,0.38219044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.30195777,0.37860258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.11592032,0.61343607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_1$}}}%
    \put(0.34635317,-0.01585869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_2$}}}%
    \put(0.68341492,0.35399991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_3$}}}%
    \put(0.82761579,0.70583561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_eight_diagram.pdf}}%
  \end{picture}%
\endgroup%


==> local_diagram.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.84979296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20469489)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{local_diagram.pdf}}%
    \put(0.25277429,0.13951533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.09910894,0.17659252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $w_{j_1}$\end{minipage}}}%
    \put(0.0997301,0.10582808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $w_{j_2}$\end{minipage}}}%
    \put(0.19418263,0.17680279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $w_{j_3}$\end{minipage}}}%
    \put(0.19480935,0.10546692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $w_{j_4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{local_diagram.pdf}}%
    \put(0.3417424,0.17815228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22293619\unitlength}\raggedright $w_{j_{2m+1}}$\end{minipage}}}%
    \put(0.34252737,0.10139889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22293619\unitlength}\raggedright $w_{j_{2m+2}}$\end{minipage}}}%
    \put(0.56410287,0.08738718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{local_diagram.pdf}}%
    \put(0.7923862,0.14065365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.63872086,0.17773083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $w_{j_1}$\end{minipage}}}%
    \put(0.63934203,0.1069664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $w_{j_2}$\end{minipage}}}%
    \put(0.73379454,0.17794113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $w_{j_3}$\end{minipage}}}%
    \put(0.73442127,0.10660525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $w_{j_4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{local_diagram.pdf}}%
    \put(0.88042852,0.17929062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22293619\unitlength}\raggedright $w_{j_{2m+1}}$\end{minipage}}}%
    \put(0.8821393,0.10253723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22293619\unitlength}\raggedright $w_{j_{2m+2}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{local_diagram.pdf}}%
    \put(0.17119484,0.03286587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22293619\unitlength}\raggedright (a) Over-arc\end{minipage}}}%
    \put(0.69743041,0.02797065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22293619\unitlength}\raggedright (b) Under-arc\end{minipage}}}%
    \put(0.52908961,0.14517474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $m_i$\end{minipage}}}%
    \put(-0.00774742,0.14169469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2229362\unitlength}\raggedright $m_i$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> octahedron.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octahedron.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.88698308bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45700908)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{octahedron.pdf}}%
    \put(0.09133648,0.25473652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_m$}}}%
    \put(0.43710567,0.25473652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_k$}}}%
    \put(0.26270461,0.16620576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.26620378,0.3365264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_l$}}}%
    \put(0.27342832,0.43462272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.27230357,0.05098613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.09115654,0.31480923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+2$}}}%
    \put(0.09198917,0.18126138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.43213817,0.18126138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.43289365,0.31637828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.13647661,0.00566028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Positive crossing}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{octahedron.pdf}}%
    \put(0.22087631,0.33743802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{octahedron.pdf}}%
    \put(0.31915539,0.33854944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{octahedron.pdf}}%
    \put(0.32609891,0.37802492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{octahedron.pdf}}%
    \put(0.21620271,0.37667191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{octahedron.pdf}}%
    \put(0.33508206,0.11449125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{octahedron.pdf}}%
    \put(0.20306455,0.11574056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{octahedron.pdf}}%
    \put(0.21806352,0.15808188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{octahedron.pdf}}%
    \put(0.31899082,0.15620432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{octahedron.pdf}}%
    \put(0.23060927,0.28629909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^5$}}}%
    \put(0.36381192,0.27535142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{octahedron.pdf}}%
    \put(0.23036467,0.2136631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{octahedron.pdf}}%
    \put(0.55035111,0.25555635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_m$}}}%
    \put(0.89612055,0.25555635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_k$}}}%
    \put(0.72171936,0.1670256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.72521854,0.33734623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_l$}}}%
    \put(0.73535894,0.43544256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.73538034,0.05180596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.54692886,0.31969113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.54694168,0.17883892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.89115299,0.1885658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.89190847,0.31719811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+2$}}}%
    \put(0.5954913,0.00648012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Negative crossing}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{octahedron.pdf}}%
    \put(0.67989106,0.33825785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{octahedron.pdf}}%
    \put(0.77817014,0.33936927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{octahedron.pdf}}%
    \put(0.7851136,0.37479188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{octahedron.pdf}}%
    \put(0.6752174,0.37749174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{octahedron.pdf}}%
    \put(0.79409681,0.11531108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{octahedron.pdf}}%
    \put(0.66207924,0.1165604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{octahedron.pdf}}%
    \put(0.67707828,0.15890171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{octahedron.pdf}}%
    \put(0.77800545,0.15702416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{octahedron.pdf}}%
    \put(0.76810344,0.28226474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{octahedron.pdf}}%
    \put(0.76741182,0.21650943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{octahedron.pdf}}%
    \put(0.35174872,0.04538244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_\alpha$}}}%
    \put(0.33239434,0.44093928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_\beta$}}}%
    \put(0.63525525,0.0540332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_\beta$}}}%
    \put(0.63099483,0.44659474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_\alpha$}}}%
  \end{picture}%
\endgroup%


==> rule.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{114.31097076bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42156038)%
    \put(0.2988789,0.31773587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29993373\unitlength}\raggedright $V_i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rule.pdf}}%
    \put(0.72158393,0.23805952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29993373\unitlength}\raggedright $g_k$\end{minipage}}}%
    \put(0.463266,0.1377548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29993373\unitlength}\raggedright $V_j$\end{minipage}}}%
    \put(0.04719378,0.05656433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29993373\unitlength}\raggedright $L$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> tetra.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tetra.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{128.37082149bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7615096)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tetra.pdf}}%
    \put(0.84186932,0.25449044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tetra.pdf}}%
    \put(0.39947732,0.53775294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{23}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tetra.pdf}}%
    \put(0.37150185,0.08536659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.40898404,0.36886016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_6$}}}%
    \put(0.14909476,0.44870429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.62497604,0.65929963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4$}}}%
    \put(0.6027717,0.23476609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.28908396,0.62434764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tetra.pdf}}%
    \put(0.71417798,0.59308522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tetra.pdf}}%
    \put(0.13108606,-0.00604129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tetra.pdf}}%
    \put(0.83827637,0.10789406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
  \end{picture}%
\endgroup%


==> tetrahedron.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tetrahedron.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.328722)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tetrahedron.pdf}}%
    \put(0.18643028,0.04421006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.10289119,0.16913694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.36129683,0.09898908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tetrahedron.pdf}}%
    \put(0.28464074,0.2516929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4$}}}%
    \put(0.79217855,0.09382201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_5$}}}%
    \put(0.18666541,0.14158537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tetrahedron.pdf}}%
    \put(0.87340541,0.16015365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{23}$}}}%
    \put(0.92768647,0.23787821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{34}$}}}%
    \put(0.81622574,0.24479711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{42}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tetrahedron.pdf}}%
    \put(0.03350537,0.02610989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.36882357,0.00425859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.3457405,0.1995572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.19736071,0.29071233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tetrahedron.pdf}}%
    \put(0.27125153,0.09138798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.61466825,0.02999696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.62881352,0.13698359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_6$}}}%
    \put(0.52755329,0.16075259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.71502967,0.24698919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4$}}}%
    \put(0.70194635,0.08637831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tetrahedron.pdf}}%
  \end{picture}%
\endgroup%


==> white.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'white.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53241725)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{white.pdf}}%
    \put(0.26053854,0.5079224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.14388351,0.25097067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.3326982,0.26509449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.47496597,0.37805595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.62381774,0.26605309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.79241229,0.28817878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.48435477,0.14451183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{white.pdf}}%
    \put(0.61780218,0.55165627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_1$}}}%
    \put(0.08553194,0.46273878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_2$}}}%
    \put(0.40365684,0.43625525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{white.pdf}}%
    \put(0.41305566,0.00498437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_3$}}}%
    \put(0.97086465,0.38085036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_5$}}}%
  \end{picture}%
\endgroup%

